The Reciprocal tau-Cell: A Log-Domain Circuit for On-Chip Learning

Training hardware by gradient descent requires a gradient to be computed using a separate backwards pass. If a circuit is reciprocal, meaning every connection is symmetric, the backward pass is the same network run a second time with the error as its input. The reciprocal tau-cell, a weak-inversion log-domain circuit, makes this practical in standard CMOS. Each cell is a current-mode leaky integrator with a built-in ReLU; each connection is two transistors whose signed strength is a ratio of bias currents. The equilibrium of the network is the solution to a convex program, and latching the cells that are off will hardware linearise the circuit, making its second run exactly linear. Transistor-level SKY130 simulations show that the second run gives the gradient within 1.9%; that hardware linearisation permits large, noise-robust error signals; that a 13-cell network learns the Iris data set; and that learning in situ restores mismatched circuits on which software-trained weights fail, from 53-63% to 88-96% test accuracy.

==> fig1_circuit.tex <==
% Fig. 1 of the ISCAS paper: the reciprocal tau-cell as operated (circuitikz).
% Black: simulated at transistor level in SKY130.  Orange: ideal in simulation.
\begin{circuitikz}[font=\Large, line width=0.7pt,
  blk/.style={draw=idl, dashed, rounded corners=2pt, align=center, font=\large, text=idl}]
\ctikzset{tripoles/mos style/arrows}
%=========================== (a) operating cell ===========================
\node[anchor=west] at (-7.0,4.6) {\textbf{(a)} reciprocal $\tau$-cell $i$, as operated};
\draw (-7.0,-3.9) -- (15.0,-3.9); \node[right] at (15.05,-3.9) {$V_{\rm ref}$};
% ---- switched input and adjoint injection (ideal switches) ----
\draw (-6.6,3.4) -- (-6.0,3.4);
\draw (-6.3,3.4) to[isource,l_=$u_i$] (-6.3,1.4) to[nos,l_=$\phi_1$,color=idl] (-6.3,-1.3);
\draw (-5.1,3.4) -- (-4.5,3.4);
\draw (-4.8,3.4) to[isource,l=$c+a\hat e_i$] (-4.8,1.4) to[nos,l=$\phi_2$,color=idl] (-4.8,-1.3);
% ---- summing bus ----
\draw (-6.3,-1.3) -- (1.6,-1.3);
\fill (-3.4,-1.3) circle (1.6pt);
\node[above] at (-3.75,-1.3) {$A_i$};
% ---- latch (kill) switch to Vref ----
\draw[idl] (-3.4,-1.3) to[nos,l_=$S_L$,color=idl] (-3.4,-3.9);
% ---- M1 diode ----
\node[nmos] (M1) at (-1.6,-2.6) {};
\draw (M1.drain) -- (-1.6,-1.3);
\draw (M1.gate) -- ++(-0.45,0) |- (-1.6,-1.75);
\draw (M1.source) -- (-1.6,-3.9);
\node at ($(M1)+(0.75,0.1)$) {$M_1$};
% ---- comparator + latch ----
\node[blk, minimum width=2.1cm, minimum height=0.9cm] (cmp) at (-1.15,0.85) {comparator\\+ latch $a_i$};
\fill (-1.15,-1.3) circle (1.6pt);
\draw[idl,-{Latex[length=1.6mm]}] (-1.15,-1.3) -- node[right,font=\large]{$V_A$} (cmp.south);
\draw[idl, dashed] (cmp.west) -| (-3.1,-2.5);
\node[idl, font=\large] at (-2.85,1.25) {$\overline{a_i}$};
% ---- incoming weights ----
\draw[-{Latex[length=1.8mm]}, tblue] (0.8,0.1) -- (0.8,-1.2);
\node[above, tblue, font=\large, align=center] at (0.8,0.1) {weights\\in, (b)};
% ---- M2 with cascode ----
\node[nmos] (M2) at (2.6,1.5) {};
\draw (1.6,-1.3) |- (M2.gate);
\node[nmos] (MK) at (2.6,3.1) {};
\draw (M2.drain) -- (MK.source);
\draw (MK.drain) -- (2.6,4.1); \draw (2.3,4.1) -- (2.9,4.1);
\draw (MK.gate) -- ++(-0.3,0) node[left]{$V_{\rm cas}$};
\node at ($(M2)+(0.75,0.1)$) {$M_2$};
\node at ($(MK)+(0.75,0.1)$) {$M_K$};
% ---- state node ----
\draw (M2.source) -- (2.6,0) -- (8.6,0);
\fill (2.6,0) circle (1.6pt); \node[below left] at (2.6,0) {$C_i$};
\draw (3.7,0) to[C,l_=$C$] (3.7,-2.2) node[ground]{};
\draw (5.0,0) to[isource,l=$2I_0$] (5.0,-2.2) node[ground]{};
\draw[-{Latex[length=1.8mm]}, tblue] (6.7,0) -- (6.7,-1.25);
\node[below, tblue, font=\large, align=center] at (6.9,-1.3) {to $M_d$ of\\out-weights};
% ---- M3 ----
\node[nmos] (M3) at (8.6,1.5) {};
\draw (M3.source) -- (8.6,0);
\draw (M3.drain) -- (8.6,2.5);
\draw (8.6,4.1) to[isource,l_=$I_0$] (8.6,2.5);
\draw (8.3,4.1) -- (8.9,4.1);
\draw (M3.gate) -- ++(-0.35,0) |- (8.6,2.25);
\fill (8.6,2.25) circle (1.6pt);
\node at ($(M3)+(0.75,0.1)$) {$M_3$};
% ---- V_B bus ----
\draw (8.6,2.25) -- (14.0,2.25); \node[above] at (9.5,2.25) {$V_B$};
% ---- M4 and read switch ----
\node[nmos] (M4) at (11.2,-2.6) {};
\draw (M4.gate) -- ++(-0.35,0) coordinate (g4);
\draw (g4) -- (g4 |- 0,2.25);
\fill (g4 |- 0,2.25) circle (1.6pt);
\draw (M4.source) -- (11.2,-3.9);
\draw (M4.drain) to[nos,l_=$\phi_{\rm rd}$,color=idl] (11.2,0.6);
\draw[-{Latex[length=1.8mm]}] (11.2,0.6) -- (12.0,0.6) node[right]{$x_i$ out};
\node at ($(M4)+(0.75,0.1)$) {$M_4$};
% ---- sample and hold of V_B ----
\draw[idl] (14.0,2.25) to[nos,l=$\phi_h$,color=idl] (14.0,0.7);
\draw[idl] (14.0,0.7) to[C,l_=$C_h$,color=idl] (14.0,-1.0) node[ground]{};
\draw[idl,-{Latex[length=1.6mm]}] (14.0,0.7) -- (15.2,0.7);
\node[idl, font=\large, align=center] at (15.85,0.05) {held $x_i$,\\to update};
%=========================== (b) reciprocal weight =========================
\begin{scope}[shift={(18.4,0)}]
\node[anchor=west] at (-1.6,4.6) {\textbf{(b)} reciprocal weight $i\!\leftarrow\!j$};
\draw (-1.6,-3.9) -- (7.4,-3.9); \node[right] at (7.45,-3.9) {$V_{\rm ref}$};
% sender state node and Md
\fill (0,-1.4) circle (1.6pt); \node[above left] at (-0.45,-1.4) {$C_j$};
\draw[tblue] (-1.4,-1.4) -- (0,-1.4);
\draw (0,-1.4) to[isource,l_=$I_w$] (0,-3.5) node[ground]{};
\node[nmos] (Md) at (0,-0.3) {};
\draw (Md.source) -- (0,-1.4);
\draw (Md.drain) -- (0,1.0);
\draw (0,3.2) to[isource,l_=$I_w$] (0,1.0);
\draw (-0.3,3.2) -- (0.3,3.2);
\draw (Md.gate) -- ++(-0.35,0) |- (0,0.75);
\fill (0,0.75) circle (1.6pt); \node[above right] at (0,0.75) {$D$};
\node at ($(Md)+(0.7,0.1)$) {$M_d$};
% Mw
\node[nmos] (Mw) at (2.6,-2.6) {};
\draw (Mw.gate) -- ++(-0.35,0) coordinate (gw);
\draw (0,0.75) -| (gw);
\draw (Mw.source) -- (2.6,-3.9);
\draw (Mw.drain) -- (2.6,-0.6);
\fill (2.6,-0.6) circle (1.6pt);
\node at ($(Mw)+(0.75,0.1)$) {$M_w$};
% negative path
\draw[torange,-{Latex[length=1.8mm]}] (2.6,-0.6) -- (4.4,-0.6);
\node[right, torange, font=\large] at (4.4,-0.6) {$A_i$, $W_{ij}<0$};
% positive path: PMOS mirror
\draw[tblue] (2.6,-0.6) -- (2.6,1.0);
\node[pmos, tblue, xscale=-1] (Mpa) at (2.6,1.9) {};
\node[pmos, tblue] (Mpb) at (5.0,1.9) {};
\draw[tblue] (Mpa.drain) -- (2.6,1.0);
\draw[tblue] (Mpa.source) -- (2.6,3.2); \draw[tblue] (2.3,3.2) -- (2.9,3.2);
\draw[tblue] (Mpb.source) -- (5.0,3.2); \draw[tblue] (4.7,3.2) -- (5.3,3.2);
\draw[tblue] (Mpa.gate) -- (Mpb.gate);
\draw[tblue] (3.8,1.9) |- (2.6,1.15);
\fill[tblue] (2.6,1.15) circle (1.6pt);
\fill[tblue] (3.8,1.9) circle (1.6pt);
\draw[tblue,-{Latex[length=1.8mm]}] (Mpb.drain) -- (5.0,0.4);
\node[below, tblue, font=\large] at (5.0,0.4) {$A_i$, $W_{ij}>0$};
\node[tblue] at ($(Mpa)+(-0.8,0.1)$) {$M_{pa}$};
\node[tblue] at ($(Mpb)+(0.8,0.1)$) {$M_{pb}$};
\node[font=\large, align=left, anchor=west] at (3.8,-1.75) {$I_{\rm out}=\frac{I_w}{I_0}\,x_j$\\[1pt] sign bit selects path};
\end{scope}
\end{circuitikz}

